Stability of Wasserstein projections in convex order via metric extrapolation

We build on recent work linking backward and forward W2-projections in convex order with the recently introduced metric extrapolation problem to derive new quantitative stability estimates for both problems.

==> illustration.tex <==
\begin{tikzpicture}[scale=1]

% ---------- First figure ----------
\begin{scope}
  % top line

  \node (a) at (0,.3) {} ;

  \node (a0) at (0,1) {};

  \node (b) at (1,1) {} ; 
  \node (c) at (3,1) {};

  \node[gray,below] at (-1.4,-.2) {time};

\draw[->, thick, red]
  (c) to (a0);



  \fill[red] (a0) circle (2pt) node[left] {$\mathscr{P}^{cx}_{\preceq \nu} (\mu)$};


  \fill (a) circle (2pt) node[left] {$\nu$};

  \fill (b) circle (2pt) node[above] {$D^\theta_\# \mu$}; 
  \fill (c) circle (2pt) node[below right] {$\mathscr{E}^t(\nu, D^\theta_\# \mu)$};

\draw[->, thick]
  (a) to[out=38, in=150] (c);


\draw[dashed,gray]
   (a0) to (0,-.2) node[below] {$0$};


\draw[dashed, gray]
(b) to (1,-.2) node[below] {$1$};

\draw[dashed, gray]
(c) to (3,-.2) node[below] {$t$};
\end{scope}

% ---------- Second figure ----------
\begin{scope}[xshift=7cm]
  % top line

\node (a) at (0,.3) {} ;

\node (a0) at (1,.53) {};

\node (b) at (1,1) {} ; 
\node (c) at (3,1) {};


\draw[->, thick, red]
(c) to (a);



\fill[red] (a0) circle (2pt) node [below right] {$\mathscr{P}^{cx}_{\mu \preceq } (\nu)$};


\fill (a) circle (2pt) node[left] {$D^{1/\theta}_\#\nu$};

\fill (b) circle (2pt) node[above] {$\mu$}; 
\fill (c) circle (2pt) node[below right] {$ \mathscr{E}^t(D^{1/\theta}_\#\nu,  \mu)$};

\draw[->, thick]
(a) to[out=38, in=150] (c);

\draw[dashed,gray]
(a) to (0,-.2) node[below] {$0$};


\draw[dashed, gray]
(b) to (1,-.2) node[below] {$1$};

\draw[dashed, gray]
(c) to (3,-.2) node[below] {$t$};
\end{scope}

\end{tikzpicture}

